Spectral proper orthogonal decomposition and its relationship to dynamic mode decomposition and resolvent analysis

We consider the frequency domain form of proper orthogonal decomposition (POD) called spectral proper orthogonal decomposition (SPOD). Spectral POD is derived from a space-time POD problem for statistically stationary flows and leads to modes that each oscillate at a single frequency. This form of POD goes back to the original work of Lumley (Stochastic tools in turbulence, Academic Press, 1970), but has been overshadowed by a space-only form of POD since the 1990s. We clarify the relationship between these two forms of POD and show that SPOD modes represent structures that evolve coherently in space and time while space-only POD modes in general do not. We also establish a relationship between SPOD and dynamic mode decomposition (DMD); we show that SPOD modes are in fact optimally averaged DMD modes obtained from an ensemble DMD problem for stationary flows. Accordingly, SPOD modes represent structures that are dynamic in the same sense as DMD modes but also optimally account for the statistical variability of turbulent flows. Finally, we establish a connection between SPOD and resolvent analysis. The key observation is that the resolvent-mode expansion coefficients must be regarded as statistical quantities to ensure convergent approximations of the flow statistics. When the expansion coefficients are uncorrelated, we show that SPOD and resolvent modes are identical. Our theoretical results and the overall utility of SPOD are demonstrated using two example problems: the complex Ginzburg-Landau equation and a turbulent jet.

==> fig10.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{056}[cl][cl]{\matlabtextA $j$}%
\psfrag{057}[cl][cl]{\matlabtextA (b)}%
\psfrag{058}[bc][bc]{\matlabtextA $\lambda_{j}$}%
\psfrag{059}[tc][tc]{\matlabtextA $St$}%
\psfrag{060}[cl][cl]{\matlabtextA (a) $St = 0.6$}%
\psfrag{061}[bc][bc]{\matlabtextA $\lambda_{j} / \sum \lambda$}%
\psfrag{062}[tc][tc]{\matlabtextA Mode $j$}%
\psfrag{063}[cl][cl]{\matlabtextA $St = 0.2$}%
\psfrag{064}[cl][cl]{\matlabtextA (l)}%
\psfrag{065}[tc][tc]{\matlabtextA $x/D$}%
\psfrag{066}[cl][cl]{\matlabtextA (k)}%
\psfrag{067}[tc][tc]{\matlabtextA $x/D$}%
\psfrag{068}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{069}[cl][cl]{\matlabtextA $St = 0.4$}%
\psfrag{070}[cl][cl]{\matlabtextA (j)}%
\psfrag{071}[cl][cl]{\matlabtextA (i)}%
\psfrag{072}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{073}[cl][cl]{\matlabtextA $St = 0.6$}%
\psfrag{074}[cl][cl]{\matlabtextA (h)}%
\psfrag{075}[cl][cl]{\matlabtextA (g)}%
\psfrag{076}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{077}[cl][cl]{\matlabtextA $St = 0.8$}%
\psfrag{078}[cl][cl]{\matlabtextA (f)}%
\psfrag{079}[cl][cl]{\matlabtextA (e)}%
\psfrag{080}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{081}[cl][cl]{\matlabtextA $St = 1$}%
\psfrag{082}[cl][cl]{\matlabtextA (d)}%
\psfrag{083}[bc][bc]{\matlabtextA Mode 2}%
\psfrag{084}[cl][cl]{\matlabtextA (c)}%
\psfrag{085}[bc][bc]{\matlabtextA Mode 1}%
\psfrag{086}[bc][bc]{\matlabtextA $r/D$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $10^{-2}$}%
\psfrag{001}[ct][ct]{\matlabtextB $10^{-1}$}%
\psfrag{002}[ct][ct]{\matlabtextB $10^{0}$}%
\psfrag{003}[ct][ct]{\matlabtextB $10^{1}$}%
\psfrag{009}[ct][ct]{\matlabtextB $10^{0}$}%
\psfrag{010}[ct][ct]{\matlabtextB $10^{1}$}%
\psfrag{011}[ct][ct]{\matlabtextB $10^{2}$}%
\psfrag{016}[ct][ct]{\matlabtextB $0$}%
\psfrag{017}[ct][ct]{\matlabtextB $5$}%
\psfrag{018}[ct][ct]{\matlabtextB $10$}%
\psfrag{019}[ct][ct]{\matlabtextB $15$}%
\psfrag{020}[ct][ct]{\matlabtextB $20$}%
\psfrag{022}[ct][ct]{\matlabtextB $0$}%
\psfrag{023}[ct][ct]{\matlabtextB $5$}%
\psfrag{024}[ct][ct]{\matlabtextB $10$}%
\psfrag{025}[ct][ct]{\matlabtextB $15$}%
\psfrag{026}[ct][ct]{\matlabtextB $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{004}[rc][rc]{\matlabtextB $10^{-8}$}%
\psfrag{005}[rc][rc]{\matlabtextB $10^{-6}$}%
\psfrag{006}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{007}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{008}[rc][rc]{\matlabtextB $10^{0}$}%
\psfrag{012}[rc][rc]{\matlabtextB $10^{-3}$}%
\psfrag{013}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{014}[rc][rc]{\matlabtextB $10^{-1}$}%
\psfrag{015}[rc][rc]{\matlabtextB $10^{0}$}%
\psfrag{021}[rc][rc]{\matlabtextB }%
\psfrag{027}[rc][rc]{\matlabtextB 0}%
\psfrag{028}[rc][rc]{\matlabtextB }%
\psfrag{029}[rc][rc]{\matlabtextB 2}%
\psfrag{030}[rc][rc]{\matlabtextB }%
\psfrag{031}[rc][rc]{\matlabtextB 4}%
\psfrag{032}[rc][rc]{\matlabtextB }%
\psfrag{033}[rc][rc]{\matlabtextB 0}%
\psfrag{034}[rc][rc]{\matlabtextB }%
\psfrag{035}[rc][rc]{\matlabtextB 2}%
\psfrag{036}[rc][rc]{\matlabtextB }%
\psfrag{037}[rc][rc]{\matlabtextB 4}%
\psfrag{038}[rc][rc]{\matlabtextB }%
\psfrag{039}[rc][rc]{\matlabtextB 0}%
\psfrag{040}[rc][rc]{\matlabtextB }%
\psfrag{041}[rc][rc]{\matlabtextB 2}%
\psfrag{042}[rc][rc]{\matlabtextB }%
\psfrag{043}[rc][rc]{\matlabtextB 4}%
\psfrag{044}[rc][rc]{\matlabtextB }%
\psfrag{045}[rc][rc]{\matlabtextB 0}%
\psfrag{046}[rc][rc]{\matlabtextB }%
\psfrag{047}[rc][rc]{\matlabtextB 2}%
\psfrag{048}[rc][rc]{\matlabtextB }%
\psfrag{049}[rc][rc]{\matlabtextB 4}%
\psfrag{050}[rc][rc]{\matlabtextB }%
\psfrag{051}[rc][rc]{\matlabtextB 0}%
\psfrag{052}[rc][rc]{\matlabtextB }%
\psfrag{053}[rc][rc]{\matlabtextB 2}%
\psfrag{054}[rc][rc]{\matlabtextB }%
\psfrag{055}[rc][rc]{\matlabtextB 4}%
%
%% </ytick>

==> fig11.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{053}[cl][cl]{\matlabtextA (b)}%
\psfrag{054}[bc][bc]{\matlabtextA Mode $j$}%
\psfrag{055}[tc][tc]{\matlabtextA $St$}%
\psfrag{056}[bc][bc]{\matlabtextA $\lambda_{j} / \sum \lambda$}%
\psfrag{057}[tc][tc]{\matlabtextA Mode $j$}%
\psfrag{058}[cl][cl]{\matlabtextA (j) Mode 200}%
\psfrag{059}[tc][tc]{\matlabtextA $x/D$}%
\psfrag{060}[cl][cl]{\matlabtextA (i) Mode 100}%
\psfrag{061}[tc][tc]{\matlabtextA $x/D$}%
\psfrag{062}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{063}[cl][cl]{\matlabtextA (h) Mode 80}%
\psfrag{064}[cl][cl]{\matlabtextA (g) Mode 60}%
\psfrag{065}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{066}[cl][cl]{\matlabtextA (f) Mode 40}%
\psfrag{067}[cl][cl]{\matlabtextA (e) Mode 20}%
\psfrag{068}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{069}[cl][cl]{\matlabtextA (d) Mode 10}%
\psfrag{070}[cl][cl]{\matlabtextA (c) Mode 1}%
\psfrag{071}[bc][bc]{\matlabtextA $r/D$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $10^{-1}$}%
\psfrag{001}[ct][ct]{\matlabtextB $10^{0}$}%
\psfrag{002}[ct][ct]{\matlabtextB $10^{1}$}%
\psfrag{008}[ct][ct]{\matlabtextB $10^{0}$}%
\psfrag{009}[ct][ct]{\matlabtextB $10^{1}$}%
\psfrag{010}[ct][ct]{\matlabtextB $10^{2}$}%
\psfrag{011}[ct][ct]{\matlabtextB $10^{3}$}%
\psfrag{012}[ct][ct]{\matlabtextB $10^{4}$}%
\psfrag{019}[ct][ct]{\matlabtextB $0$}%
\psfrag{020}[ct][ct]{\matlabtextB $5$}%
\psfrag{021}[ct][ct]{\matlabtextB $10$}%
\psfrag{022}[ct][ct]{\matlabtextB $15$}%
\psfrag{023}[ct][ct]{\matlabtextB $20$}%
\psfrag{025}[ct][ct]{\matlabtextB $0$}%
\psfrag{026}[ct][ct]{\matlabtextB $5$}%
\psfrag{027}[ct][ct]{\matlabtextB $10$}%
\psfrag{028}[ct][ct]{\matlabtextB $15$}%
\psfrag{029}[ct][ct]{\matlabtextB $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $10^{0}$}%
\psfrag{004}[rc][rc]{\matlabtextB $10^{1}$}%
\psfrag{005}[rc][rc]{\matlabtextB $10^{2}$}%
\psfrag{006}[rc][rc]{\matlabtextB $10^{3}$}%
\psfrag{007}[rc][rc]{\matlabtextB $10^{4}$}%
\psfrag{013}[rc][rc]{\matlabtextB $10^{-10}$}%
\psfrag{014}[rc][rc]{\matlabtextB $10^{-8}$}%
\psfrag{015}[rc][rc]{\matlabtextB $10^{-6}$}%
\psfrag{016}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{017}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{018}[rc][rc]{\matlabtextB $10^{0}$}%
\psfrag{024}[rc][rc]{\matlabtextB }%
\psfrag{030}[rc][rc]{\matlabtextB 0}%
\psfrag{031}[rc][rc]{\matlabtextB }%
\psfrag{032}[rc][rc]{\matlabtextB 2}%
\psfrag{033}[rc][rc]{\matlabtextB }%
\psfrag{034}[rc][rc]{\matlabtextB 4}%
\psfrag{035}[rc][rc]{\matlabtextB }%
\psfrag{036}[rc][rc]{\matlabtextB 0}%
\psfrag{037}[rc][rc]{\matlabtextB }%
\psfrag{038}[rc][rc]{\matlabtextB 2}%
\psfrag{039}[rc][rc]{\matlabtextB }%
\psfrag{040}[rc][rc]{\matlabtextB 4}%
\psfrag{041}[rc][rc]{\matlabtextB }%
\psfrag{042}[rc][rc]{\matlabtextB 0}%
\psfrag{043}[rc][rc]{\matlabtextB }%
\psfrag{044}[rc][rc]{\matlabtextB 2}%
\psfrag{045}[rc][rc]{\matlabtextB }%
\psfrag{046}[rc][rc]{\matlabtextB 4}%
\psfrag{047}[rc][rc]{\matlabtextB }%
\psfrag{048}[rc][rc]{\matlabtextB 0}%
\psfrag{049}[rc][rc]{\matlabtextB }%
\psfrag{050}[rc][rc]{\matlabtextB 2}%
\psfrag{051}[rc][rc]{\matlabtextB }%
\psfrag{052}[rc][rc]{\matlabtextB 4}%
%
%% </ytick>

==> fig12.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{058}[tl][tl]{\matlabtextA (b)}%
\psfrag{060}[tc][tc]{\matlabtextA $\mathrm{Re}\left[ \lambda_{\mathrm{DMD}} \right]$}%
\psfrag{061}[tl][tl]{\matlabtextA (a)}%
\psfrag{062}[bc][bc]{\matlabtextA $\mathrm{Im}\left[ \lambda_{\mathrm{DMD}} \right]$}%
\psfrag{063}[tc][tc]{\matlabtextA $\mathrm{Re}\left[ \lambda_{\mathrm{DMD}} \right]$}%
\psfrag{064}[cl][cl]{\matlabtextA (l)}%
\psfrag{065}[cl][cl]{\matlabtextA $\mathrm{DFT}^{(3)}$}%
\psfrag{066}[tc][tc]{\matlabtextA $x/D$}%
\psfrag{067}[cl][cl]{\matlabtextA (k)}%
\psfrag{068}[tc][tc]{\matlabtextA $x/D$}%
\psfrag{069}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{070}[cl][cl]{\matlabtextA (j)}%
\psfrag{071}[cl][cl]{\matlabtextA $\mathrm{DFT}^{(2)}$}%
\psfrag{072}[cl][cl]{\matlabtextA (i)}%
\psfrag{073}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{074}[cl][cl]{\matlabtextA (h)}%
\psfrag{075}[cl][cl]{\matlabtextA $\mathrm{DFT}^{(1)}$}%
\psfrag{076}[cl][cl]{\matlabtextA (g)}%
\psfrag{077}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{078}[cl][cl]{\matlabtextA (f)}%
\psfrag{079}[cl][cl]{\matlabtextA DFT}%
\psfrag{080}[cl][cl]{\matlabtextA (e)}%
\psfrag{081}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{082}[cl][cl]{\matlabtextA (d)}%
\psfrag{083}[bc][bc]{\matlabtextA $St = 0.8$}%
\psfrag{084}[cl][cl]{\matlabtextA DMD}%
\psfrag{085}[cl][cl]{\matlabtextA (c)}%
\psfrag{086}[bc][bc]{\matlabtextA $St = 0.4$}%
\psfrag{087}[bc][bc]{\matlabtextA $r/D$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.447,0.741}\fontsize{10}{10}\bfseries\boldmath\selectfont\strut}%
\psfrag{059}[cl][cl]{\matlabtextB $St \approx 0.8$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0.915$}%
\psfrag{001}[ct][ct]{\matlabtextC $0.92$}%
\psfrag{002}[ct][ct]{\matlabtextC $0.925$}%
\psfrag{003}[ct][ct]{\matlabtextC $0.93$}%
\psfrag{008}[ct][ct]{\matlabtextC $\matlabfragNegXTick 1$}%
\psfrag{009}[ct][ct]{\matlabtextC $\matlabfragNegXTick 0.5$}%
\psfrag{010}[ct][ct]{\matlabtextC $0$}%
\psfrag{011}[ct][ct]{\matlabtextC $0.5$}%
\psfrag{012}[ct][ct]{\matlabtextC $1$}%
\psfrag{018}[ct][ct]{\matlabtextC $0$}%
\psfrag{019}[ct][ct]{\matlabtextC $5$}%
\psfrag{020}[ct][ct]{\matlabtextC $10$}%
\psfrag{021}[ct][ct]{\matlabtextC $15$}%
\psfrag{022}[ct][ct]{\matlabtextC $20$}%
\psfrag{024}[ct][ct]{\matlabtextC $0$}%
\psfrag{025}[ct][ct]{\matlabtextC $5$}%
\psfrag{026}[ct][ct]{\matlabtextC $10$}%
\psfrag{027}[ct][ct]{\matlabtextC $15$}%
\psfrag{028}[ct][ct]{\matlabtextC $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{004}[rc][rc]{\matlabtextC $0.375$}%
\psfrag{005}[rc][rc]{\matlabtextC $0.38$}%
\psfrag{006}[rc][rc]{\matlabtextC $0.385$}%
\psfrag{007}[rc][rc]{\matlabtextC $0.39$}%
\psfrag{013}[rc][rc]{\matlabtextC $-1$}%
\psfrag{014}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{015}[rc][rc]{\matlabtextC $0$}%
\psfrag{016}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{017}[rc][rc]{\matlabtextC $1$}%
\psfrag{023}[rc][rc]{\matlabtextC }%
\psfrag{029}[rc][rc]{\matlabtextC 0}%
\psfrag{030}[rc][rc]{\matlabtextC }%
\psfrag{031}[rc][rc]{\matlabtextC 2}%
\psfrag{032}[rc][rc]{\matlabtextC }%
\psfrag{033}[rc][rc]{\matlabtextC 4}%
\psfrag{034}[rc][rc]{\matlabtextC }%
\psfrag{035}[rc][rc]{\matlabtextC 0}%
\psfrag{036}[rc][rc]{\matlabtextC }%
\psfrag{037}[rc][rc]{\matlabtextC 2}%
\psfrag{038}[rc][rc]{\matlabtextC }%
\psfrag{039}[rc][rc]{\matlabtextC 4}%
\psfrag{040}[rc][rc]{\matlabtextC }%
\psfrag{041}[rc][rc]{\matlabtextC 0}%
\psfrag{042}[rc][rc]{\matlabtextC }%
\psfrag{043}[rc][rc]{\matlabtextC 2}%
\psfrag{044}[rc][rc]{\matlabtextC }%
\psfrag{045}[rc][rc]{\matlabtextC 4}%
\psfrag{046}[rc][rc]{\matlabtextC }%
\psfrag{047}[rc][rc]{\matlabtextC 0}%
\psfrag{048}[rc][rc]{\matlabtextC }%
\psfrag{049}[rc][rc]{\matlabtextC 2}%
\psfrag{050}[rc][rc]{\matlabtextC }%
\psfrag{051}[rc][rc]{\matlabtextC 4}%
\psfrag{052}[rc][rc]{\matlabtextC }%
\psfrag{053}[rc][rc]{\matlabtextC 0}%
\psfrag{054}[rc][rc]{\matlabtextC }%
\psfrag{055}[rc][rc]{\matlabtextC 2}%
\psfrag{056}[rc][rc]{\matlabtextC }%
\psfrag{057}[rc][rc]{\matlabtextC 4}%
%
%% </ytick>

==> fig13.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{051}[cl][cl]{\matlabtextA (b) $St = 0.2$}%
\psfrag{052}[bc][bc]{\matlabtextA $\sigma_{j}^2$}%
\psfrag{053}[tc][tc]{\matlabtextA $St$}%
\psfrag{054}[cl][cl]{\matlabtextA (a) $St = 0.6$}%
\psfrag{055}[bc][bc]{\matlabtextA $\sigma_{j}^{2}$}%
\psfrag{056}[tc][tc]{\matlabtextA Mode $j$}%
\psfrag{057}[cl][cl]{\matlabtextA (l)}%
\psfrag{058}[cl][cl]{\matlabtextA $St = 0.2$}%
\psfrag{059}[tc][tc]{\matlabtextA $x/D$}%
\psfrag{060}[cl][cl]{\matlabtextA (k)}%
\psfrag{061}[tc][tc]{\matlabtextA $x/D$}%
\psfrag{062}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{063}[cl][cl]{\matlabtextA (j)}%
\psfrag{064}[cl][cl]{\matlabtextA $St = 0.4$}%
\psfrag{065}[cl][cl]{\matlabtextA (i)}%
\psfrag{066}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{067}[cl][cl]{\matlabtextA (h)}%
\psfrag{068}[cl][cl]{\matlabtextA $St = 0.6$}%
\psfrag{069}[cl][cl]{\matlabtextA (g)}%
\psfrag{070}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{071}[cl][cl]{\matlabtextA (f)}%
\psfrag{072}[cl][cl]{\matlabtextA $St = 0.8$}%
\psfrag{073}[cl][cl]{\matlabtextA (e)}%
\psfrag{074}[bc][bc]{\matlabtextA $r/D$}%
\psfrag{075}[cl][cl]{\matlabtextA (d)}%
\psfrag{076}[cl][cl]{\matlabtextA $St = 1$}%
\psfrag{077}[bc][bc]{\matlabtextA Resolvent}%
\psfrag{078}[cl][cl]{\matlabtextA (c)}%
\psfrag{079}[bc][bc]{\matlabtextA SPOD}%
\psfrag{080}[bc][bc]{\matlabtextA $r/D$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $10^{0}$}%
\psfrag{001}[ct][ct]{\matlabtextB $10^{1}$}%
\psfrag{002}[ct][ct]{\matlabtextB $10^{2}$}%
\psfrag{008}[ct][ct]{\matlabtextB $10^{0}$}%
\psfrag{009}[ct][ct]{\matlabtextB $10^{1}$}%
\psfrag{010}[ct][ct]{\matlabtextB $10^{2}$}%
\psfrag{021}[ct][ct]{\matlabtextB $0$}%
\psfrag{022}[ct][ct]{\matlabtextB $5$}%
\psfrag{023}[ct][ct]{\matlabtextB $10$}%
\psfrag{024}[ct][ct]{\matlabtextB $15$}%
\psfrag{025}[ct][ct]{\matlabtextB $20$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{016}[ct][ct]{\matlabtextC $0$}%
\psfrag{017}[ct][ct]{\matlabtextC $5$}%
\psfrag{018}[ct][ct]{\matlabtextC $10$}%
\psfrag{019}[ct][ct]{\matlabtextC $15$}%
\psfrag{020}[ct][ct]{\matlabtextC $20$}%
%
%% </xtick>
%
%% <ytick>
%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{003}[rc][rc]{\matlabtextD $10^{1}$}%
\psfrag{004}[rc][rc]{\matlabtextD $10^{2}$}%
\psfrag{005}[rc][rc]{\matlabtextD $10^{3}$}%
\psfrag{006}[rc][rc]{\matlabtextD $10^{4}$}%
\psfrag{007}[rc][rc]{\matlabtextD $10^{5}$}%
\psfrag{011}[rc][rc]{\matlabtextD $10^{1}$}%
\psfrag{012}[rc][rc]{\matlabtextD $10^{2}$}%
\psfrag{013}[rc][rc]{\matlabtextD $10^{3}$}%
\psfrag{014}[rc][rc]{\matlabtextD $10^{4}$}%
\psfrag{015}[rc][rc]{\matlabtextD $10^{5}$}%
\psfrag{026}[rc][rc]{\matlabtextD 0}%
\psfrag{027}[rc][rc]{\matlabtextD }%
\psfrag{028}[rc][rc]{\matlabtextD 2}%
\psfrag{029}[rc][rc]{\matlabtextD }%
\psfrag{030}[rc][rc]{\matlabtextD 4}%
\psfrag{031}[rc][rc]{\matlabtextD 0}%
\psfrag{032}[rc][rc]{\matlabtextD }%
\psfrag{033}[rc][rc]{\matlabtextD 2}%
\psfrag{034}[rc][rc]{\matlabtextD }%
\psfrag{035}[rc][rc]{\matlabtextD 4}%
\psfrag{036}[rc][rc]{\matlabtextD 0}%
\psfrag{037}[rc][rc]{\matlabtextD }%
\psfrag{038}[rc][rc]{\matlabtextD 2}%
\psfrag{039}[rc][rc]{\matlabtextD }%
\psfrag{040}[rc][rc]{\matlabtextD 4}%
\psfrag{041}[rc][rc]{\matlabtextD 0}%
\psfrag{042}[rc][rc]{\matlabtextD }%
\psfrag{043}[rc][rc]{\matlabtextD 2}%
\psfrag{044}[rc][rc]{\matlabtextD }%
\psfrag{045}[rc][rc]{\matlabtextD 4}%
\psfrag{046}[rc][rc]{\matlabtextD 0}%
\psfrag{047}[rc][rc]{\matlabtextD }%
\psfrag{048}[rc][rc]{\matlabtextD 2}%
\psfrag{049}[rc][rc]{\matlabtextD }%
\psfrag{050}[rc][rc]{\matlabtextD 4}%
%
%% </ytick>

==> fig2.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{014}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{015}[bc][bc]{\matlabtextA Energy ($\lambda$, $\sigma^{2}$)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{001}[ct][ct]{\matlabtextB $\matlabfragNegXTick 2$}%
\psfrag{002}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{003}[ct][ct]{\matlabtextB $0$}%
\psfrag{004}[ct][ct]{\matlabtextB $1$}%
\psfrag{005}[ct][ct]{\matlabtextB $2$}%
\psfrag{006}[ct][ct]{\matlabtextB $3$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{008}[rc][rc]{\matlabtextB $10^{-1}$}%
\psfrag{009}[rc][rc]{\matlabtextB $10^{0}$}%
\psfrag{010}[rc][rc]{\matlabtextB $10^{1}$}%
\psfrag{011}[rc][rc]{\matlabtextB $10^{2}$}%
\psfrag{012}[rc][rc]{\matlabtextB $10^{3}$}%
\psfrag{013}[rc][rc]{\matlabtextB $10^{4}$}%
%
%% </ytick>

==> fig3.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{036}[cl][cl]{\matlabtextA Mode 3}%
\psfrag{037}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{038}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{039}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{040}[bc][bc]{\matlabtextA $x$}%
\psfrag{041}[cl][cl]{\matlabtextA Mode 2}%
\psfrag{042}[bc][bc]{\matlabtextA $x$}%
\psfrag{043}[cl][cl]{\matlabtextA Mode 1}%
\psfrag{044}[bc][bc]{\matlabtextA POD}%
\psfrag{045}[bc][bc]{\matlabtextA SPOD}%
\psfrag{046}[bc][bc]{\matlabtextA Resolvent}%
\psfrag{047}[bc][bc]{\matlabtextA $x$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{001}[ct][ct]{\matlabtextB $\matlabfragNegXTick 2$}%
\psfrag{002}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{003}[ct][ct]{\matlabtextB $0$}%
\psfrag{004}[ct][ct]{\matlabtextB $1$}%
\psfrag{005}[ct][ct]{\matlabtextB $2$}%
\psfrag{006}[ct][ct]{\matlabtextB $3$}%
\psfrag{007}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{008}[ct][ct]{\matlabtextB $\matlabfragNegXTick 2$}%
\psfrag{009}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{010}[ct][ct]{\matlabtextB $0$}%
\psfrag{011}[ct][ct]{\matlabtextB $1$}%
\psfrag{012}[ct][ct]{\matlabtextB $2$}%
\psfrag{013}[ct][ct]{\matlabtextB $3$}%
\psfrag{014}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{015}[ct][ct]{\matlabtextB $\matlabfragNegXTick 2$}%
\psfrag{016}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{017}[ct][ct]{\matlabtextB $0$}%
\psfrag{018}[ct][ct]{\matlabtextB $1$}%
\psfrag{019}[ct][ct]{\matlabtextB $2$}%
\psfrag{020}[ct][ct]{\matlabtextB $3$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{021}[rc][rc]{\matlabtextB $-20$}%
\psfrag{022}[rc][rc]{\matlabtextB $-10$}%
\psfrag{023}[rc][rc]{\matlabtextB $0$}%
\psfrag{024}[rc][rc]{\matlabtextB $10$}%
\psfrag{025}[rc][rc]{\matlabtextB $20$}%
\psfrag{026}[rc][rc]{\matlabtextB $-20$}%
\psfrag{027}[rc][rc]{\matlabtextB $-10$}%
\psfrag{028}[rc][rc]{\matlabtextB $0$}%
\psfrag{029}[rc][rc]{\matlabtextB $10$}%
\psfrag{030}[rc][rc]{\matlabtextB $20$}%
\psfrag{031}[rc][rc]{\matlabtextB $-20$}%
\psfrag{032}[rc][rc]{\matlabtextB $-10$}%
\psfrag{033}[rc][rc]{\matlabtextB $0$}%
\psfrag{034}[rc][rc]{\matlabtextB $10$}%
\psfrag{035}[rc][rc]{\matlabtextB $20$}%
%
%% </ytick>

==> fig4.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{023}[bc][bc]{\matlabtextA $S_{\beta_{j}\beta_{k}}$}%
\psfrag{024}[bc][bc]{\matlabtextA $j$}%
\psfrag{025}[tc][tc]{\matlabtextA $k$}%
\psfrag{026}[bc][bc]{\matlabtextA $\gamma_{jk}$}%
\psfrag{027}[bc][bc]{\matlabtextA SPOD mode}%
\psfrag{028}[tc][tc]{\matlabtextA Resolvent mode}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{003}[ct][ct]{\matlabtextB $1$}%
\psfrag{004}[ct][ct]{\matlabtextB $5$}%
\psfrag{005}[ct][ct]{\matlabtextB $10$}%
\psfrag{006}[ct][ct]{\matlabtextB $15$}%
\psfrag{007}[ct][ct]{\matlabtextB $20$}%
\psfrag{013}[ct][ct]{\matlabtextB $1$}%
\psfrag{014}[ct][ct]{\matlabtextB $5$}%
\psfrag{015}[ct][ct]{\matlabtextB $10$}%
\psfrag{016}[ct][ct]{\matlabtextB $15$}%
\psfrag{017}[ct][ct]{\matlabtextB $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{000}[lc][lc]{\matlabtextB $0$}%
\psfrag{001}[lc][lc]{\matlabtextB $0.5$}%
\psfrag{002}[lc][lc]{\matlabtextB $1$}%
\psfrag{008}[rc][rc]{\matlabtextB $1$}%
\psfrag{009}[rc][rc]{\matlabtextB $5$}%
\psfrag{010}[rc][rc]{\matlabtextB $10$}%
\psfrag{011}[rc][rc]{\matlabtextB $15$}%
\psfrag{012}[rc][rc]{\matlabtextB $20$}%
\psfrag{018}[rc][rc]{\matlabtextB $1$}%
\psfrag{019}[rc][rc]{\matlabtextB $5$}%
\psfrag{020}[rc][rc]{\matlabtextB $10$}%
\psfrag{021}[rc][rc]{\matlabtextB $15$}%
\psfrag{022}[rc][rc]{\matlabtextB $20$}%
%
%% </ytick>

==> fig6.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextA $\omega = 0.4$}%
\psfrag{020}[tc][tc]{\matlabtextA Resolvent mode}%
\psfrag{021}[bc][bc]{\matlabtextA $\omega = -0.6$}%
\psfrag{022}[bc][bc]{\matlabtextA SPOD mode}%
\psfrag{023}[tc][tc]{\matlabtextA Resolvent mode}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{003}[ct][ct]{\matlabtextB $1$}%
\psfrag{004}[ct][ct]{\matlabtextB $10$}%
\psfrag{005}[ct][ct]{\matlabtextB $20$}%
\psfrag{006}[ct][ct]{\matlabtextB $30$}%
\psfrag{011}[ct][ct]{\matlabtextB $1$}%
\psfrag{012}[ct][ct]{\matlabtextB $10$}%
\psfrag{013}[ct][ct]{\matlabtextB $20$}%
\psfrag{014}[ct][ct]{\matlabtextB $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextB $1$}%
\psfrag{008}[rc][rc]{\matlabtextB $10$}%
\psfrag{009}[rc][rc]{\matlabtextB $20$}%
\psfrag{010}[rc][rc]{\matlabtextB $30$}%
\psfrag{015}[rc][rc]{\matlabtextB $1$}%
\psfrag{016}[rc][rc]{\matlabtextB $10$}%
\psfrag{017}[rc][rc]{\matlabtextB $20$}%
\psfrag{018}[rc][rc]{\matlabtextB $30$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[lc][lc]{\matlabtextC $0$}%
\psfrag{001}[lc][lc]{\matlabtextC $0.5$}%
\psfrag{002}[lc][lc]{\matlabtextC $1$}%
%
%% </ytick>

==> fig7.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{020}[tc][tc]{\matlabtextA $k$}%
\psfrag{021}[tc][tc]{\matlabtextA $k$}%
\psfrag{022}[tc][tc]{\matlabtextA $k$}%
\psfrag{023}[bc][bc]{\matlabtextA $j$}%
\psfrag{024}[bc][bc]{\matlabtextA $S_{b_{j}b_{k}-\mathrm{PSD}}$}%
\psfrag{025}[bc][bc]{\matlabtextA $S_{b_{j}b_{k}-\mathrm{FFT}}$}%
\psfrag{026}[bc][bc]{\matlabtextA $S_{\beta_{j}\beta_{k}}$}%
\psfrag{027}[bc][bc]{\matlabtextA $j$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $1$}%
\psfrag{001}[ct][ct]{\matlabtextB $10$}%
\psfrag{002}[ct][ct]{\matlabtextB $20$}%
\psfrag{003}[ct][ct]{\matlabtextB $30$}%
\psfrag{004}[ct][ct]{\matlabtextB $1$}%
\psfrag{005}[ct][ct]{\matlabtextB $10$}%
\psfrag{006}[ct][ct]{\matlabtextB $20$}%
\psfrag{007}[ct][ct]{\matlabtextB $30$}%
\psfrag{008}[ct][ct]{\matlabtextB $1$}%
\psfrag{009}[ct][ct]{\matlabtextB $10$}%
\psfrag{010}[ct][ct]{\matlabtextB $20$}%
\psfrag{011}[ct][ct]{\matlabtextB $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{012}[rc][rc]{\matlabtextB $1$}%
\psfrag{013}[rc][rc]{\matlabtextB $10$}%
\psfrag{014}[rc][rc]{\matlabtextB $20$}%
\psfrag{015}[rc][rc]{\matlabtextB $30$}%
\psfrag{016}[rc][rc]{\matlabtextB $1$}%
\psfrag{017}[rc][rc]{\matlabtextB $10$}%
\psfrag{018}[rc][rc]{\matlabtextB $20$}%
\psfrag{019}[rc][rc]{\matlabtextB $30$}%
%
%% </ytick>

==> fig8.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{027}[cl][cl]{\matlabtextA $N_{r} = 30$}%
\psfrag{028}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{029}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{030}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{031}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{032}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{033}[bc][bc]{\matlabtextA $x$}%
\psfrag{034}[cl][cl]{\matlabtextA $N_{r} = 10$}%
\psfrag{035}[bc][bc]{\matlabtextA $x$}%
\psfrag{036}[cl][cl]{\matlabtextA $N_{r} = 5$}%
\psfrag{037}[bc][bc]{\matlabtextA $x$}%
\psfrag{038}[bc][bc]{\matlabtextA $S_{b_{j}b_{k} - \mathrm{OPT}}$}%
\psfrag{039}[cl][cl]{\matlabtextA $N_{r} = 1$}%
\psfrag{040}[bc][bc]{\matlabtextA $S_{b_{j}b_{k} - \mathrm{PSD}}$}%
\psfrag{041}[bc][bc]{\matlabtextA $S_{b_{j}b_{k} - \mathrm{FFT}}$}%
\psfrag{042}[bc][bc]{\matlabtextA $S_{\beta_{j}\beta_{k}}$}%
\psfrag{043}[bc][bc]{\matlabtextA True}%
\psfrag{044}[bc][bc]{\matlabtextA $x$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{001}[ct][ct]{\matlabtextB $0$}%
\psfrag{002}[ct][ct]{\matlabtextB $3$}%
\psfrag{003}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{004}[ct][ct]{\matlabtextB $0$}%
\psfrag{005}[ct][ct]{\matlabtextB $3$}%
\psfrag{006}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{007}[ct][ct]{\matlabtextB $0$}%
\psfrag{008}[ct][ct]{\matlabtextB $3$}%
\psfrag{009}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{010}[ct][ct]{\matlabtextB $0$}%
\psfrag{011}[ct][ct]{\matlabtextB $3$}%
\psfrag{012}[ct][ct]{\matlabtextB $\matlabfragNegXTick 3$}%
\psfrag{013}[ct][ct]{\matlabtextB $0$}%
\psfrag{014}[ct][ct]{\matlabtextB $3$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{015}[rc][rc]{\matlabtextB $-30$}%
\psfrag{016}[rc][rc]{\matlabtextB $0$}%
\psfrag{017}[rc][rc]{\matlabtextB $30$}%
\psfrag{018}[rc][rc]{\matlabtextB $-30$}%
\psfrag{019}[rc][rc]{\matlabtextB $0$}%
\psfrag{020}[rc][rc]{\matlabtextB $30$}%
\psfrag{021}[rc][rc]{\matlabtextB $-30$}%
\psfrag{022}[rc][rc]{\matlabtextB $0$}%
\psfrag{023}[rc][rc]{\matlabtextB $30$}%
\psfrag{024}[rc][rc]{\matlabtextB $-30$}%
\psfrag{025}[rc][rc]{\matlabtextB $0$}%
\psfrag{026}[rc][rc]{\matlabtextB $30$}%
%
%% </ytick>
